MT-PingEval: Evaluating Multi-Turn Collaboration with Private Information Games

We present a scalable and verifiable methodology for evaluating language models in multi-turn interactions, using a suite of collaborative games that require effective communication about private information. This enables an interactive scaling analysis, in which a fixed token budget is divided over a variable number of turns. We find that language models often fail to use interactive collaboration to improve over the non-interactive baseline in which one agent summarizes its information and the other agent immediately acts, despite substantial headroom. This suggests that state-of-the-art models still suffer from significant weaknesses in planning and executing multi-turn collaborative conversations. We analyze the linguistic features of these dialogues, assessing the roles of sycophancy, information density, and discourse coherence. While there is no single linguistic explanation for the collaborative weaknesses of contemporary language models, we note that humans achieve comparable task success at superior token efficiency by producing more coherent dialogues. The proactive management of private information is a defining feature of real-world communication, and this work is designed to drive further progress on this capability.

==> examples/chess-answer-proposal.tex <==
    \begin{examplebox}
            \scriptsize\sffamily
\begin{enumerate}[leftmargin=*]
    \item \textbf{Alice}: Okay Bob, my board has no White Queen. Black King is on C8, White King on E1. Black Queen is on G7.
    \item \textbf{Bob}: My White King is on F1, Black King on E8. Black Queen is on D6. White Bishop H3, Black Bishop G4.
    \item \textbf{Alice}: Interesting. \textul{My White Bishop is on G4. You say your Black Bishop is on G4. That's impossible.} Can you clarify?
    \item \textbf{Bob}: Okay, Alice. \textul{My apologies, I misspoke. My Black Bishop is on G4.} My White Bishop is on H3. My White King is on
    \item \textbf{Alice}: Okay Bob, let's focus on the Kings and Bishops. My Black Bishop is on F8, yours is on G4. My White King is on
    \item \textbf{Bob}: Okay Alice, \textul{your board came first}. Black castled queenside, White castled kingside later. Black Bishop F8 to G4.
    \item \textbf{Alice}: Yes, Bob, \textul{your analysis is correct. My board came first}. Black castled queenside, then White castled kingside. \textul{\_MINE\_}
\end{enumerate}
\end{examplebox}




==> examples/chess-pro.tex <==
    \begin{examplebox}[top=1pt, bottom=1pt]
\scriptsize\sffamily

        \centering
        
        \begin{minipage}[t]{.16\textwidth}
        \vspace{0pt}
            \textbf{Alice}
            \scriptsize %
            \begin{verbatim}
. . b . . k r .
r . . q p p . .
n p p . . . . .
p B . . . . . p
. P . . . P p P
. . P . P . P .
P . . P . . . .
. R B Q . K N .
            \end{verbatim}
        \end{minipage}
        \hfill
        \begin{minipage}[t]{.16\textwidth}
        \vspace{0pt}
            \textbf{Bob}
            \scriptsize
            \begin{verbatim}
r n b q k b r .
. . p p p p p .
p p . . . . . p
. . . . . . . .
B P . . N . . .
. . . . P . . P
P . P P N P P .
R . B Q K . . n
            \end{verbatim}
        \end{minipage}
\hfill
        \begin{minipage}[t]{.66\textwidth}
        \vspace{0pt}
            \begin{enumerate}[parsep=0em, itemsep=0pt, topsep=0pt, leftmargin=*]
                \item \textbf{Alice:} Hi Bob. My board has the White King on g1 and a Rook on b1. The Black King is on f8. Both sides have 7
                \item \textbf{Bob:} Okay Alice. My board has 8 white pawns and 8 black pawns. White King is on e1, Black King on e8.
                \item \textbf{Alice:} Okay Bob. My board has only 6 white pawns and 7 black pawns. My White King has castled kingside to g1.
                \item \textbf{Bob:} Okay Alice. My Kings are still on e1 and e8, not castled. I have 15 white pieces, 16 black pieces.
                \item \textbf{Alice:} Okay Bob. My board has fewer pieces than yours: 13 white pieces and 14 black pieces. Several pieces have been captured. Yours must be
                \item \textbf{Bob:} Okay Alice. My board has more pieces and pawns than yours. My Kings haven't moved or castled yet. Yours have. Therefore,
                \item \textbf{Alice:} Okay Bob. Your board has more pieces and pawns than mine. Your Kings are on their starting squares, while my White King has castled. This confirms
                \item \textbf{Bob:} \_MINE\_
            \end{enumerate}
        \end{minipage}
    \end{examplebox}


==> tikz-figures/centering.tex <==
\definecolor{accessiblered}{HTML}{D55E00}
\definecolor{accessibleorange}{HTML}{E69F00}
\definecolor{accessiblesky}{HTML}{56B4E9}
\definecolor{accessiblegreen}{HTML}{009E73}
\definecolor{accessibleblue}{HTML}{0072B2}
\definecolor{accessiblepurple}{HTML}{CC79A7}
\definecolor{accessibleblack}{HTML}{000000}

\begin{tikzpicture}[font=\footnotesize]
\begin{groupplot}[
    group style={
        group name=CSPlots,
        group size=3 by 2,
        horizontal sep=1.5cm,
        vertical sep=2cm,
        xlabels at=edge bottom,
        ylabels at=edge left
    },
    width=0.333\textwidth,
    height=4cm,
    tick label style={font=\footnotesize},
    label style={font=\footnotesize},
    title style={font=\footnotesize},
    xmin=3.5,
    xmax=17.5,
    xmode=log,
    log basis x=2,
    xtick={4,8,16},
    xticklabels={4,8,16},
    ymin=0,
    ymax=2.6, %
    grid=major,
    xlabel={max\_turns},
    ylabel={CS Score}
]

\nextgroupplot[title={chess}]
\addplot [color=accessiblered, solid, mark=*, mark options={scale=0.8, fill=accessiblered}]
    coordinates {(4,0.99) (8,1.15) (16,1.11)}; %
\addplot [color=accessibleorange, solid, mark=square*, mark options={scale=0.8, fill=accessibleorange}]
    coordinates {(4,1.05) (8,1.66) (16,1.94)}; %
\addplot [color=accessibleorange, dashed, mark=square*, mark options={scale=0.8, fill=accessibleorange}]
    coordinates {(4,1.09) (8,1.34) (16,1.10)}; %
\addplot [color=accessiblesky, solid, mark=triangle*, mark options={scale=0.8, fill=accessiblesky}]
    coordinates {(4,1.64) (8,2.41) (16,2.30)}; %
\addplot [color=accessiblesky, dashed, mark=triangle*, mark options={scale=0.8, fill=accessiblesky}]
    coordinates {(4,1.06) (8,1.26) (16,1.03)}; %
\addplot [color=accessiblegreen, solid, mark=diamond*, mark options={scale=0.8, fill=accessiblegreen}]
    coordinates {(4,1.45) (8,2.14) (16,1.05)}; %
\addplot [color=accessibleblue, solid, mark=pentagon*, mark options={scale=0.8, fill=accessibleblue}]
    coordinates {(4,1.24) (8,1.65) (16,1.49)}; %

\nextgroupplot[title={covr}]
\addplot [color=accessiblered, solid, mark=*, mark options={scale=0.8, fill=accessiblered}]
    coordinates {(4,0.93) (8,1.24) (16,1.25)}; %
\addplot [color=accessibleorange, solid, mark=square*, mark options={scale=0.8, fill=accessibleorange}]
    coordinates {(4,1.16) (8,1.32) (16,1.28)}; %
\addplot [color=accessibleorange, dashed, mark=square*, mark options={scale=0.8, fill=accessibleorange}]
    coordinates {(4,1.02) (8,1.12) (16,0.99)}; %
\addplot [color=accessiblesky, solid, mark=triangle*, mark options={scale=0.8, fill=accessiblesky}]
    coordinates {(4,1.23) (8,1.58) (16,1.66)}; %
\addplot [color=accessiblesky, dashed, mark=triangle*, mark options={scale=0.8, fill=accessiblesky}]
    coordinates {(4,1.04) (8,1.28) (16,1.19)}; %
\addplot [color=accessiblegreen, solid, mark=diamond*, mark options={scale=0.8, fill=accessiblegreen}]
    coordinates {(4,1.08) (8,1.35) (16,1.18)}; %
\addplot [color=accessibleblue, solid, mark=pentagon*, mark options={scale=0.8, fill=accessibleblue}]
    coordinates {(4,0.90) (8,1.14) (16,1.05)}; %

\nextgroupplot[title={md3}]
\addplot [color=accessiblered, solid, mark=*, mark options={scale=0.8, fill=accessiblered}]
    coordinates {(4,0.67) (8,0.71) (16,0.80)}; %
\addplot [color=accessibleorange, solid, mark=square*, mark options={scale=0.8, fill=accessibleorange}]
    coordinates {(4,0.62) (8,0.70) (16,0.81)}; %
\addplot [color=accessibleorange, dashed, mark=square*, mark options={scale=0.8, fill=accessibleorange}]
    coordinates {(4,0.61) (8,0.67) (16,0.70)}; %
\addplot [color=accessiblesky, solid, mark=triangle*, mark options={scale=0.8, fill=accessiblesky}]
    coordinates {(4,0.81) (8,1.12) (16,1.11)}; %
\addplot [color=accessiblesky, dashed, mark=triangle*, mark options={scale=0.8, fill=accessiblesky}]
    coordinates {(4,0.58) (8,0.62) (16,0.63)}; %
\addplot [color=accessiblegreen, solid, mark=diamond*, mark options={scale=0.8, fill=accessiblegreen}]
    coordinates {(4,0.50) (8,0.50) (16,0.50)}; %
\addplot [color=accessibleblue, solid, mark=pentagon*, mark options={scale=0.8, fill=accessibleblue}]
    coordinates {(4,0.50) (8,0.50) (16,0.50)}; %

\nextgroupplot[title={tangram}]
\addplot [color=accessiblered, solid, mark=*, mark options={scale=0.8, fill=accessiblered}]
    coordinates {(4,0.79) (8,0.89) (16,0.92)}; %
\addplot [color=accessibleorange, solid, mark=square*, mark options={scale=0.8, fill=accessibleorange}]
    coordinates {(4,0.66) (8,0.91) (16,0.91)}; %
\addplot [color=accessibleorange, dashed, mark=square*, mark options={scale=0.8, fill=accessibleorange}]
    coordinates {(4,0.64) (8,0.73) (16,0.78)}; %
\addplot [color=accessiblesky, solid, mark=triangle*, mark options={scale=0.8, fill=accessiblesky}]
    coordinates {(4,0.87) (8,1.63) (16,1.47)}; %
\addplot [color=accessiblesky, dashed, mark=triangle*, mark options={scale=0.8, fill=accessiblesky}]
    coordinates {(4,0.72) (8,0.80) (16,0.81)}; %
\addplot [color=accessiblegreen, solid, mark=diamond*, mark options={scale=0.8, fill=accessiblegreen}]
    coordinates {(4,0.50) (8,0.50) (16,0.50)}; %
\addplot [color=accessibleblue, solid, mark=pentagon*, mark options={scale=0.8, fill=accessibleblue}]
    coordinates {(4,0.56) (8,0.52) (16,0.51)}; %

\nextgroupplot[title={name-game}]
\addplot [color=accessiblered, solid, mark=*, mark options={scale=0.8, fill=accessiblered}]
    coordinates {(4,1.09) (8,1.41) (16,1.21)}; %
\addplot [color=accessibleorange, solid, mark=square*, mark options={scale=0.8, fill=accessibleorange}]
    coordinates {(4,1.58) (8,2.03) (16,1.82)}; %
\addplot [color=accessibleorange, dashed, mark=square*, mark options={scale=0.8, fill=accessibleorange}]
    coordinates {(4,1.34) (8,1.73) (16,1.32)}; %
\addplot [color=accessiblesky, solid, mark=triangle*, mark options={scale=0.8, fill=accessiblesky}]
    coordinates {(4,1.60) (8,2.20) (16,1.79)}; %
\addplot [color=accessiblesky, dashed, mark=triangle*, mark options={scale=0.8, fill=accessiblesky}]
    coordinates {(4,1.50) (8,1.68) (16,1.37)}; %
\addplot [color=accessiblegreen, solid, mark=diamond*, mark options={scale=0.8, fill=accessiblegreen}]
    coordinates {(4,1.14) (8,1.56) (16,1.53)}; %
\addplot [color=accessibleblue, solid, mark=pentagon*, mark options={scale=0.8, fill=accessibleblue}]
    coordinates {(4,1.30) (8,1.59) (16,1.37)}; %

\nextgroupplot[hide axis, title={}, clip=false]
\node[anchor=center, inner sep=5pt] at (axis description cs:0.5,0.5) {
    \footnotesize
    \renewcommand{\arraystretch}{0.9}
    \setlength{\tabcolsep}{3pt}
    \begin{tabular}{@{}l@{}}
        \textbf{Model} \\
        \tikz[baseline=-0.5ex, x=1cm, y=1cm]\draw[accessiblered, thick] (0,0) -- (0.5,0)
            plot[mark=*, mark options={scale=0.8, fill=accessiblered}] coordinates {(0.25,0)};~GPT-4o \\
        \tikz[baseline=-0.5ex, x=1cm, y=1cm]\draw[accessibleorange, thick] (0,0) -- (0.5,0)
            plot[mark=square*, mark options={scale=0.8, fill=accessibleorange}] coordinates {(0.25,0)};~Gemini 2.5 Flash \\
        \tikz[baseline=-0.5ex, x=1cm, y=1cm]\draw[accessiblesky, thick] (0,0) -- (0.5,0)
            plot[mark=triangle*, mark options={scale=0.8, fill=accessiblesky}] coordinates {(0.25,0)};~Gemini 2.5 Pro \\
        \tikz[baseline=-0.5ex, x=1cm, y=1cm]\draw[accessiblegreen, thick] (0,0) -- (0.5,0)
            plot[mark=diamond*, mark options={scale=0.8, fill=accessiblegreen}] coordinates {(0.25,0)};~Gemma3-12b \\
        \tikz[baseline=-0.5ex, x=1cm, y=1cm]\draw[accessibleblue, thick] (0,0) -- (0.5,0)
            plot[mark=pentagon*, mark options={scale=0.8, fill=accessibleblue}] coordinates {(0.25,0)};~Qwen-VL8b \\
        \\
        \textbf{Thinking} \\
        \tikz[baseline=-0.5ex, x=1cm, y=1cm]\draw[accessibleblack, solid, thick] (0,0) -- (0.5,0);~off \\
        \tikz[baseline=-0.5ex, x=1cm, y=1cm]\draw[accessibleblack, dashed, thick] (0,0) -- (0.5,0);~on \\
    \end{tabular}
};
\end{groupplot}
\end{tikzpicture}


==> tikz-figures/coherence_density_scatter.tex <==
\begin{tikzpicture}
\definecolor{colorFalse}{HTML}{006685} %
\definecolor{colorTrue}{HTML}{A10077}  %

\pgfplotstableread{
x y class_id model
51.28666666666667 0.7266666666666667 0 {GPT-4o}
39.14666666666667 0.71 1 {Gemini 2.5 Flash}
54.07333333333333 0.66 2 {Gemini 2.5 Flash, thinking}
45.45333333333334 1.0133333333333334 3 {Gemini 2.5 Pro}
52.75333333333333 0.61 4 {Gemini 2.5 Pro, thinking}
58.98666666666667 0.5 5 {Gemma3-12b}
69.16666666666667 0.5 6 {Qwen-VL8b}
}\datatable

\begin{axis}[
    width=12cm,
    height=3.7cm,
    xlabel={\footnotesize{lexical density}},
    ylabel={\footnotesize{coherence score}},
    label style={font=\small},
    xmin=20, xmax=75,
    ymin=0.43, ymax=1.05,
    grid=major,
    xtick={20,30,40,50,60,70},
    ytick={0.4,0.6,0.8,1.0},
    tick label style={font=\scriptsize},
]

\addplot[
    only marks,
    mark=*, mark size=3pt,
    color=colorFalse,
    forget plot,
    point meta=explicit symbolic, %
    nodes near coords,
    every node near coord/.style={
        anchor=west, 
        font=\sffamily\scriptsize, 
        text=black, 
        inner sep=3pt
    },
    restrict expr to domain={\thisrow{class_id}}{0:0}
] table [x=x, y=y, meta=model] {\datatable};
\addplot[
    only marks,
    mark=x, mark size=3.5pt, line width=1.5pt,
    color=colorFalse,
    forget plot,
    point meta=explicit symbolic, 
    nodes near coords,
    every node near coord/.style={
        anchor=east, 
        font=\sffamily\scriptsize, 
        text=black, 
        inner sep=3pt
    },
    restrict expr to domain={\thisrow{class_id}}{1:1}
] table [x=x, y=y, meta=model] {\datatable};
\addplot[
    only marks,
    mark=x, mark size=3.5pt, line width=1.5pt,
    color=colorTrue,
    forget plot,
    point meta=explicit symbolic, 
    nodes near coords,
    every node near coord/.style={
        anchor=west, 
        font=\sffamily\scriptsize, 
        text=black, 
        inner sep=3pt
    },
    restrict expr to domain={\thisrow{class_id}}{2:2}
] table [x=x, y=y, meta=model] {\datatable};
\addplot[
    only marks,
    mark=square*, mark size=2.5pt,
    color=colorFalse,
    forget plot,
    point meta=explicit symbolic, 
    nodes near coords,
    every node near coord/.style={
        anchor=west, 
        font=\sffamily\scriptsize, 
        text=black, 
        inner sep=3pt
    },
    restrict expr to domain={\thisrow{class_id}}{3:3}
] table [x=x, y=y, meta=model] {\datatable};
\addplot[
    only marks,
    mark=square*, mark size=2.5pt,
    color=colorTrue,
    forget plot,
    point meta=explicit symbolic, 
    nodes near coords,
    every node near coord/.style={
        anchor=east, 
        font=\sffamily\scriptsize, 
        text=black, 
        inner sep=3pt
    },
    restrict expr to domain={\thisrow{class_id}}{4:4}
] table [x=x, y=y, meta=model] {\datatable};
\addplot[
    only marks,
    mark=+, mark size=3.5pt, line width=1.5pt,
    color=colorFalse,
    forget plot,
    point meta=explicit symbolic, 
    nodes near coords,
    every node near coord/.style={
        anchor=east, 
        font=\sffamily\scriptsize, 
        text=black, 
        inner sep=3pt
    },
    restrict expr to domain={\thisrow{class_id}}{5:5}
] table [x=x, y=y, meta=model] {\datatable};
\addplot[
    only marks,
    mark=diamond*, mark size=3.5pt,
    color=colorFalse,
    forget plot,
    point meta=explicit symbolic, 
    nodes near coords,
    every node near coord/.style={
        anchor=south, 
        font=\sffamily\scriptsize, 
        text=black, 
        inner sep=3pt
    },
    restrict expr to domain={\thisrow{class_id}}{6:6}
] table [x=x, y=y, meta=model] {\datatable};

\addplot[only marks, mark=star, mark size=4.5pt, color=blue, forget plot] coordinates {(25.0, 0.86)};
\node[anchor=south west, align=left, font=\sffamily\scriptsize] at (axis cs:25.0,0.86) {human\\speech};
\end{axis}
\end{tikzpicture}


==> tikz-figures/early_proposal_accuracy.tex <==


\begin{tikzpicture}
    \begin{groupplot}[
        group style={
            group size=2 by 1,
            horizontal sep=2cm,
            vertical sep=1cm,
        },
        width=6cm, height=3cm,
        ybar,
        /pgf/bar width=15pt,
        enlarge x limits=0.5,
        symbolic x coords={incorrect, correct},
        xtick=data,
        ymin=0,
            tick label style={font=\scriptsize},
            label style={font=\scriptsize},
            title style={font=\scriptsize},
        ylabel={count},
        xlabel={},
        ymax={350},           %
        enlarge y limits={upper, value=0.15}, %
        axis lines*=left,
        ymajorgrids=false,
        legend entries={rejected, accepted},
        legend to name=GlobalLegend, 
        legend style={draw=none, /tikz/every even column/.append style={column sep=0.2cm}},
        nodes near coords,  %
        every node near coord/.append style={font=\footnotesize}, %
        /pgf/number format/precision=0, %
    ]
    \nextgroupplot[title={Gemini 2.5 Flash}, ]
        \addplot[fill=white, draw=black] coordinates {(incorrect, 20.0) (correct, 18.0) };
        \addplot[fill=seabornGreen, draw=black] coordinates {(incorrect, 39.0) (correct, 353.0) };
    \nextgroupplot[title={Gemini 2.5 Pro}, ylabel={}, yticklabels={,},]
        \addplot[fill=white, draw=black] coordinates {(incorrect, 10.0) (correct, 9.0) };
        \addplot[fill=seabornGreen, draw=black] coordinates {(incorrect, 10.0) (correct, 187.0) };
    \end{groupplot}

    \node[anchor=north west] at (group c2r1.north east) [xshift=0.5cm] {
        \begin{tabular}{l} 
            \ref{GlobalLegend}
        \end{tabular}
    };
\end{tikzpicture}


==> tikz-figures/isotoken_turns_and_tokens.tex <==

\definecolor{accessiblered}{HTML}{D55E00}
\definecolor{accessibleorange}{HTML}{E69F00}
\definecolor{accessiblesky}{HTML}{56B4E9}
\definecolor{accessiblegreen}{HTML}{009E73}
\definecolor{accessibleblue}{HTML}{0072B2}
\definecolor{accessiblepurple}{HTML}{CC79A7}
\definecolor{accessibleblack}{HTML}{000000}

\begin{tikzpicture}
\begin{groupplot}[
    group style={
        group name=myplots,
        group size=5 by 2, %
        horizontal sep=.8cm,
        vertical sep=0.8cm,
        xlabels at=edge bottom,
        ylabels at=edge left
    },
    width=3cm,
    height=3cm,
    tick label style={font=\scriptsize},
    label style={font=\scriptsize},
    title style={font=\scriptsize},
    xmin=2, xmax=16,
    xmode=log,
    log basis x=2,
    xtick={2,4,8,16},
    xticklabels={2,4,8,16},
    grid=major,
    xlabel={max\_turns}
]

    \nextgroupplot[title={chess}, ymin=0, ymax=128, ylabel={tokens}]
        \addplot [fill=accessiblered, opacity=0.15, draw=none, forget plot] coordinates { (2,79.876) (4,99.591) (8,115.648) (16,91.859) (16,94.655) (8,117.994) (4,102.149) (2,81.310) } -- cycle;
        \addplot [color=accessiblered, solid, mark=*, mark options={scale=0.8, solid}] coordinates { (2,80.593) (4,100.870) (8,116.821) (16,93.257) };
        \addplot [fill=accessibleorange, opacity=0.15, draw=none, forget plot] coordinates { (2,53.531) (4,63.519) (8,77.185) (16,94.628) (16,95.930) (8,77.839) (4,64.471) (2,54.513) } -- cycle;
        \addplot [color=accessibleorange, solid, mark=square*, mark options={scale=0.8, solid}] coordinates { (2,54.022) (4,63.995) (8,77.512) (16,95.279) };
        \addplot [fill=accessibleorange, opacity=0.15, draw=none, forget plot] coordinates { (2,57.470) (4,75.254) (8,70.780) (16,63.981) (16,66.169) (8,72.434) (4,76.104) (2,58.670) } -- cycle;
        \addplot [color=accessibleorange, dashed, mark=square*, mark options={scale=0.8, solid}] coordinates { (2,58.070) (4,75.679) (8,71.607) (16,65.075) };
        \addplot [fill=accessiblesky, opacity=0.15, draw=none, forget plot] coordinates { (2,77.974) (4,77.496) (8,77.711) (16,83.919) (16,84.833) (8,78.819) (4,78.304) (2,78.520) } -- cycle;
        \addplot [color=accessiblesky, solid, mark=triangle*, mark options={scale=0.8, solid}] coordinates { (2,78.247) (4,77.900) (8,78.265) (16,84.376) };
        \addplot [fill=accessiblesky, opacity=0.15, draw=none, forget plot] coordinates { (2,75.749) (4,80.422) (8,77.058) (16,73.667) (16,75.725) (8,78.610) (4,81.342) (2,76.591) } -- cycle;
        \addplot [color=accessiblesky, dashed, mark=triangle*, mark options={scale=0.8, solid}] coordinates { (2,76.170) (4,80.882) (8,77.834) (16,74.696) };
        \addplot [fill=accessiblegreen, opacity=0.15, draw=none, forget plot] coordinates { (2,69.181) (4,78.147) (8,83.123) (16,76.671) (16,77.229) (8,83.755) (4,78.813) (2,69.809) } -- cycle;
        \addplot [color=accessiblegreen, solid, mark=diamond*, mark options={scale=0.8, solid}] coordinates { (2,69.495) (4,78.480) (8,83.439) (16,76.950) };
        \addplot [fill=accessibleblue, opacity=0.15, draw=none, forget plot] coordinates { (2,86.526) (4,83.019) (8,79.975) (16,75.454) (16,76.432) (8,81.195) (4,83.847) (2,87.236) } -- cycle;
        \addplot [color=accessibleblue, solid, mark=pentagon*, mark options={scale=0.8, solid}] coordinates { (2,86.881) (4,83.433) (8,80.585) (16,75.943) };

    \nextgroupplot[title={covr}, ymin=0, ymax=128]
        \addplot [fill=accessiblered, opacity=0.15, draw=none, forget plot] coordinates { (2,25.162) (4,43.343) (8,54.018) (16,68.462) (16,69.754) (8,55.252) (4,44.797) (2,26.212) } -- cycle;
        \addplot [color=accessiblered, solid, mark=*, mark options={scale=0.8, solid}] coordinates { (2,25.687) (4,44.070) (8,54.635) (16,69.108) };
        \addplot [fill=accessibleorange, opacity=0.15, draw=none, forget plot] coordinates { (2,44.740) (4,68.004) (8,66.010) (16,63.606) (16,64.832) (8,66.866) (4,69.370) (2,46.084) } -- cycle;
        \addplot [color=accessibleorange, solid, mark=square*, mark options={scale=0.8, solid}] coordinates { (2,45.412) (4,68.687) (8,66.438) (16,64.219) };
        \addplot [fill=accessibleorange, opacity=0.15, draw=none, forget plot] coordinates { (2,36.394) (4,56.462) (8,48.877) (16,36.526) (16,38.864) (8,50.721) (4,58.072) (2,37.528) } -- cycle;
        \addplot [color=accessibleorange, dashed, mark=square*, mark options={scale=0.8, solid}] coordinates { (2,36.961) (4,57.267) (8,49.799) (16,37.695) };
        \addplot [fill=accessiblesky, opacity=0.15, draw=none, forget plot] coordinates { (2,43.033) (4,60.672) (8,50.070) (16,32.822) (16,34.502) (8,51.936) (4,62.312) (2,44.765) } -- cycle;
        \addplot [color=accessiblesky, solid, mark=triangle*, mark options={scale=0.8, solid}] coordinates { (2,43.899) (4,61.492) (8,51.003) (16,33.662) };
        \addplot [fill=accessiblesky, opacity=0.15, draw=none, forget plot] coordinates { (2,55.097) (4,67.629) (8,52.179) (16,27.826) (16,29.648) (8,54.291) (4,69.333) (2,56.437) } -- cycle;
        \addplot [color=accessiblesky, dashed, mark=triangle*, mark options={scale=0.8, solid}] coordinates { (2,55.767) (4,68.481) (8,53.235) (16,28.737) };
        \addplot [fill=accessiblegreen, opacity=0.15, draw=none, forget plot] coordinates { (2,44.663) (4,57.673) (8,66.834) (16,50.104) (16,51.996) (8,68.350) (4,58.717) (2,45.641) } -- cycle;
        \addplot [color=accessiblegreen, solid, mark=diamond*, mark options={scale=0.8, solid}] coordinates { (2,45.152) (4,58.195) (8,67.592) (16,51.050) };
        \addplot [fill=accessibleblue, opacity=0.15, draw=none, forget plot] coordinates { (2,34.774) (4,33.106) (8,36.441) (16,25.635) (16,27.459) (8,38.083) (4,34.560) (2,35.608) } -- cycle;
        \addplot [color=accessibleblue, solid, mark=pentagon*, mark options={scale=0.8, solid}] coordinates { (2,35.191) (4,33.833) (8,37.262) (16,26.547) };

    \nextgroupplot[title={md3}, ymin=0, ymax=128]
        \addplot [fill=accessiblered, opacity=0.15, draw=none, forget plot] coordinates { (2,61.046) (4,48.262) (8,29.948) (16,22.775) (16,25.067) (8,32.054) (4,50.042) (2,62.542) } -- cycle;
        \addplot [color=accessiblered, solid, mark=*, mark options={scale=0.8, solid}] coordinates { (2,61.794) (4,49.152) (8,31.001) (16,23.921) };
        \addplot [fill=accessibleorange, opacity=0.15, draw=none, forget plot] coordinates { (2,44.445) (4,48.966) (8,37.597) (16,28.219) (16,30.843) (8,39.869) (4,50.822) (2,45.935) } -- cycle;
        \addplot [color=accessibleorange, solid, mark=square*, mark options={scale=0.8, solid}] coordinates { (2,45.190) (4,49.894) (8,38.733) (16,29.531) };
        \addplot [fill=accessibleorange, opacity=0.15, draw=none, forget plot] coordinates { (2,35.735) (4,33.753) (8,21.665) (16,13.485) (16,14.575) (8,22.973) (4,35.331) (2,36.771) } -- cycle;
        \addplot [color=accessibleorange, dashed, mark=square*, mark options={scale=0.8, solid}] coordinates { (2,36.253) (4,34.542) (8,22.319) (16,14.030) };
        \addplot [fill=accessiblesky, opacity=0.15, draw=none, forget plot] coordinates { (2,47.928) (4,34.964) (8,23.115) (16,15.759) (16,16.597) (8,23.983) (4,36.144) (2,49.500) } -- cycle;
        \addplot [color=accessiblesky, solid, mark=triangle*, mark options={scale=0.8, solid}] coordinates { (2,48.714) (4,35.554) (8,23.549) (16,16.178) };
        \addplot [fill=accessiblesky, opacity=0.15, draw=none, forget plot] coordinates { (2,47.657) (4,37.487) (8,25.726) (16,16.979) (16,18.373) (8,27.228) (4,39.113) (2,48.945) } -- cycle;
        \addplot [color=accessiblesky, dashed, mark=triangle*, mark options={scale=0.8, solid}] coordinates { (2,48.301) (4,38.300) (8,26.477) (16,17.676) };
        \addplot [fill=accessiblegreen, opacity=0.15, draw=none, forget plot] coordinates { (2,43.100) (4,24.897) (8,14.914) (16,9.226) (16,9.374) (8,15.182) (4,25.323) (2,43.858) } -- cycle;
        \addplot [color=accessiblegreen, solid, mark=diamond*, mark options={scale=0.8, solid}] coordinates { (2,43.479) (4,25.110) (8,15.048) (16,9.300) };
        \addplot [fill=accessibleblue, opacity=0.15, draw=none, forget plot] coordinates { (2,42.291) (4,28.328) (8,15.440) (16,8.914) (16,9.098) (8,15.754) (4,29.014) (2,43.241) } -- cycle;
        \addplot [color=accessibleblue, solid, mark=pentagon*, mark options={scale=0.8, solid}] coordinates { (2,42.766) (4,28.671) (8,15.597) (16,9.006) };

    \nextgroupplot[title={name-game}, ymin=0, ymax=128]
        \addplot [fill=accessiblered, opacity=0.15, draw=none, forget plot] coordinates { (2,38.989) (4,63.107) (8,76.229) (16,69.409) (16,70.901) (8,77.541) (4,64.633) (2,40.741) } -- cycle;
        \addplot [color=accessiblered, solid, mark=*, mark options={scale=0.8, solid}] coordinates { (2,39.865) (4,63.870) (8,76.885) (16,70.155) };
        \addplot [fill=accessibleorange, opacity=0.15, draw=none, forget plot] coordinates { (2,25.895) (4,53.833) (8,69.911) (16,63.754) (16,65.014) (8,70.885) (4,54.771) (2,26.633) } -- cycle;
        \addplot [color=accessibleorange, solid, mark=square*, mark options={scale=0.8, solid}] coordinates { (2,26.264) (4,54.302) (8,70.398) (16,64.384) };
        \addplot [fill=accessibleorange, opacity=0.15, draw=none, forget plot] coordinates { (2,21.758) (4,45.654) (8,56.909) (16,54.230) (16,56.680) (8,58.411) (4,46.864) (2,22.542) } -- cycle;
        \addplot [color=accessibleorange, dashed, mark=square*, mark options={scale=0.8, solid}] coordinates { (2,22.150) (4,46.259) (8,57.660) (16,55.455) };
        \addplot [fill=accessiblesky, opacity=0.15, draw=none, forget plot] coordinates { (2,34.415) (4,66.545) (8,72.860) (16,71.085) (16,73.177) (8,74.354) (4,67.863) (2,35.901) } -- cycle;
        \addplot [color=accessiblesky, solid, mark=triangle*, mark options={scale=0.8, solid}] coordinates { (2,35.158) (4,67.204) (8,73.607) (16,72.131) };
        \addplot [fill=accessiblesky, opacity=0.15, draw=none, forget plot] coordinates { (2,51.725) (4,71.603) (8,69.792) (16,57.754) (16,60.384) (8,71.600) (4,72.835) (2,53.131) } -- cycle;
        \addplot [color=accessiblesky, dashed, mark=triangle*, mark options={scale=0.8, solid}] coordinates { (2,52.428) (4,72.219) (8,70.696) (16,59.069) };
        \addplot [fill=accessiblegreen, opacity=0.15, draw=none, forget plot] coordinates { (2,41.790) (4,56.345) (8,61.218) (16,58.296) (16,59.504) (8,62.266) (4,57.163) (2,42.280) } -- cycle;
        \addplot [color=accessiblegreen, solid, mark=diamond*, mark options={scale=0.8, solid}] coordinates { (2,42.035) (4,56.754) (8,61.742) (16,58.900) };
        \addplot [fill=accessibleblue, opacity=0.15, draw=none, forget plot] coordinates { (2,26.799) (4,45.985) (8,52.151) (16,57.494) (16,60.042) (8,53.907) (4,47.047) (2,27.579) } -- cycle;
        \addplot [color=accessibleblue, solid, mark=pentagon*, mark options={scale=0.8, solid}] coordinates { (2,27.189) (4,46.516) (8,53.029) (16,58.768) };

    \nextgroupplot[title={tangram}, ymin=0, ymax=128]
        \addplot [fill=accessiblered, opacity=0.15, draw=none, forget plot] coordinates { (2,60.015) (4,54.836) (8,41.354) (16,32.387) (16,34.935) (8,43.638) (4,56.698) (2,61.509) } -- cycle;
        \addplot [color=accessiblered, solid, mark=*, mark options={scale=0.8, solid}] coordinates { (2,60.762) (4,55.767) (8,42.496) (16,33.661) };
        \addplot [fill=accessibleorange, opacity=0.15, draw=none, forget plot] coordinates { (2,45.964) (4,60.896) (8,52.588) (16,41.497) (16,44.001) (8,54.246) (4,62.324) (2,47.128) } -- cycle;
        \addplot [color=accessibleorange, solid, mark=square*, mark options={scale=0.8, solid}] coordinates { (2,46.546) (4,61.610) (8,53.417) (16,42.749) };
        \addplot [fill=accessibleorange, opacity=0.15, draw=none, forget plot] coordinates { (2,39.620) (4,45.266) (8,32.461) (16,24.085) (16,26.421) (8,34.853) (4,47.212) (2,40.552) } -- cycle;
        \addplot [color=accessibleorange, dashed, mark=square*, mark options={scale=0.8, solid}] coordinates { (2,40.086) (4,46.239) (8,33.657) (16,25.253) };
        \addplot [fill=accessiblesky, opacity=0.15, draw=none, forget plot] coordinates { (2,47.285) (4,41.438) (8,28.907) (16,18.098) (16,19.216) (8,30.055) (4,43.028) (2,48.511) } -- cycle;
        \addplot [color=accessiblesky, solid, mark=triangle*, mark options={scale=0.8, solid}] coordinates { (2,47.898) (4,42.233) (8,29.481) (16,18.657) };
        \addplot [fill=accessiblesky, opacity=0.15, draw=none, forget plot] coordinates { (2,53.867) (4,45.156) (8,31.618) (16,22.609) (16,24.573) (8,33.746) (4,47.114) (2,54.999) } -- cycle;
        \addplot [color=accessiblesky, dashed, mark=triangle*, mark options={scale=0.8, solid}] coordinates { (2,54.433) (4,46.135) (8,32.682) (16,23.591) };
        \addplot [fill=accessiblegreen, opacity=0.15, draw=none, forget plot] coordinates { (2,41.733) (4,23.993) (8,13.836) (16,8.771) (16,8.901) (8,14.074) (4,24.363) (2,42.499) } -- cycle;
        \addplot [color=accessiblegreen, solid, mark=diamond*, mark options={scale=0.8, solid}] coordinates { (2,42.116) (4,24.178) (8,13.955) (16,8.836) };
        \addplot [fill=accessibleblue, opacity=0.15, draw=none, forget plot] coordinates { (2,45.331) (4,32.089) (8,15.819) (16,9.173) (16,9.661) (8,16.823) (4,33.661) (2,46.263) } -- cycle;
        \addplot [color=accessibleblue, solid, mark=pentagon*, mark options={scale=0.8, solid}] coordinates { (2,45.797) (4,32.875) (8,16.321) (16,9.417) };

    \nextgroupplot[title={}, ymode=log, log basis y=2, ytick={2,4,8,16}, yticklabels={2,4,8,16}, ymin=1, ymax=16, ylabel={turns}]
        \addplot [fill=accessiblered, opacity=0.15, draw=none, forget plot] coordinates { (2,2.000) (4,3.935) (8,7.696) (16,14.716) (16,14.988) (8,7.772) (4,3.963) (2,2.000) } -- cycle;
        \addplot [color=accessiblered, solid, mark=*, mark options={scale=0.8, solid}] coordinates { (2,2.000) (4,3.949) (8,7.734) (16,14.852) };
        \addplot [fill=accessibleorange, opacity=0.15, draw=none, forget plot] coordinates { (2,2.000) (4,3.979) (8,7.997) (16,16.000) (16,16.000) (8,8.001) (4,3.993) (2,2.000) } -- cycle;
        \addplot [color=accessibleorange, solid, mark=square*, mark options={scale=0.8, solid}] coordinates { (2,2.000) (4,3.986) (8,7.999) (16,16.000) };
        \addplot [fill=accessibleorange, opacity=0.15, draw=none, forget plot] coordinates { (2,1.979) (4,3.707) (8,6.863) (16,13.317) (16,13.751) (8,7.031) (4,3.763) (2,1.993) } -- cycle;
        \addplot [color=accessibleorange, dashed, mark=square*, mark options={scale=0.8, solid}] coordinates { (2,1.986) (4,3.735) (8,6.947) (16,13.534) };
        \addplot [fill=accessiblesky, opacity=0.15, draw=none, forget plot] coordinates { (2,2.000) (4,3.878) (8,7.921) (16,15.965) (16,16.005) (8,7.963) (4,3.916) (2,2.000) } -- cycle;
        \addplot [color=accessiblesky, solid, mark=triangle*, mark options={scale=0.8, solid}] coordinates { (2,2.000) (4,3.897) (8,7.942) (16,15.985) };
        \addplot [fill=accessiblesky, opacity=0.15, draw=none, forget plot] coordinates { (2,2.000) (4,3.719) (8,7.308) (16,14.109) (16,14.519) (8,7.466) (4,3.775) (2,2.000) } -- cycle;
        \addplot [color=accessiblesky, dashed, mark=triangle*, mark options={scale=0.8, solid}] coordinates { (2,2.000) (4,3.747) (8,7.387) (16,14.314) };
        \addplot [fill=accessiblegreen, opacity=0.15, draw=none, forget plot] coordinates { (2,2.000) (4,3.897) (8,8.000) (16,16.000) (16,16.000) (8,8.000) (4,3.931) (2,2.000) } -- cycle;
        \addplot [color=accessiblegreen, solid, mark=diamond*, mark options={scale=0.8, solid}] coordinates { (2,2.000) (4,3.914) (8,8.000) (16,16.000) };
        \addplot [fill=accessibleblue, opacity=0.15, draw=none, forget plot] coordinates { (2,1.916) (4,3.959) (8,7.850) (16,15.100) (16,15.166) (8,7.906) (4,3.983) (2,1.948) } -- cycle;
        \addplot [color=accessibleblue, solid, mark=pentagon*, mark options={scale=0.8, solid}] coordinates { (2,1.932) (4,3.971) (8,7.878) (16,15.133) };

    \nextgroupplot[title={}, ymode=log, log basis y=2, ytick={2,4,8,16}, yticklabels={2,4,8,16}, ymin=1, ymax=16]
        \addplot [fill=accessiblered, opacity=0.15, draw=none, forget plot] coordinates { (2,2.000) (4,3.936) (8,7.885) (16,15.574) (16,15.778) (8,7.933) (4,3.964) (2,2.000) } -- cycle;
        \addplot [color=accessiblered, solid, mark=*, mark options={scale=0.8, solid}] coordinates { (2,2.000) (4,3.950) (8,7.909) (16,15.676) };
        \addplot [fill=accessibleorange, opacity=0.15, draw=none, forget plot] coordinates { (2,2.000) (4,3.995) (8,7.969) (16,15.492) (16,15.692) (8,7.997) (4,4.001) (2,2.000) } -- cycle;
        \addplot [color=accessibleorange, solid, mark=square*, mark options={scale=0.8, solid}] coordinates { (2,2.000) (4,3.998) (8,7.983) (16,15.592) };
        \addplot [fill=accessibleorange, opacity=0.15, draw=none, forget plot] coordinates { (2,1.992) (4,3.403) (8,6.060) (16,8.776) (16,9.298) (8,6.258) (4,3.465) (2,2.000) } -- cycle;
        \addplot [color=accessibleorange, dashed, mark=square*, mark options={scale=0.8, solid}] coordinates { (2,1.996) (4,3.434) (8,6.159) (16,9.037) };
        \addplot [fill=accessiblesky, opacity=0.15, draw=none, forget plot] coordinates { (2,2.000) (4,3.285) (8,5.034) (16,6.963) (16,7.309) (8,5.202) (4,3.343) (2,2.000) } -- cycle;
        \addplot [color=accessiblesky, solid, mark=triangle*, mark options={scale=0.8, solid}] coordinates { (2,2.000) (4,3.314) (8,5.118) (16,7.136) };
        \addplot [fill=accessiblesky, opacity=0.15, draw=none, forget plot] coordinates { (2,1.994) (4,3.045) (8,4.524) (16,5.543) (16,5.899) (8,4.718) (4,3.107) (2,2.000) } -- cycle;
        \addplot [color=accessiblesky, dashed, mark=triangle*, mark options={scale=0.8, solid}] coordinates { (2,1.997) (4,3.076) (8,4.621) (16,5.721) };
        \addplot [fill=accessiblegreen, opacity=0.15, draw=none, forget plot] coordinates { (2,2.000) (4,3.753) (8,7.059) (16,12.368) (16,12.862) (8,7.223) (4,3.805) (2,2.000) } -- cycle;
        \addplot [color=accessiblegreen, solid, mark=diamond*, mark options={scale=0.8, solid}] coordinates { (2,2.000) (4,3.779) (8,7.141) (16,12.615) };
        \addplot [fill=accessibleblue, opacity=0.15, draw=none, forget plot] coordinates { (2,1.280) (4,2.632) (8,4.039) (16,5.462) (16,5.844) (8,4.235) (4,2.700) (2,1.338) } -- cycle;
        \addplot [color=accessibleblue, solid, mark=pentagon*, mark options={scale=0.8, solid}] coordinates { (2,1.309) (4,2.666) (8,4.137) (16,5.653) };

    \nextgroupplot[title={}, ymode=log, log basis y=2, ytick={2,4,8,16}, yticklabels={2,4,8,16}, ymin=1, ymax=16]
        \addplot [fill=accessiblered, opacity=0.15, draw=none, forget plot] coordinates { (2,2.000) (4,2.858) (8,3.598) (16,5.332) (16,5.884) (8,3.866) (4,2.982) (2,2.000) } -- cycle;
        \addplot [color=accessiblered, solid, mark=*, mark options={scale=0.8, solid}] coordinates { (2,2.000) (4,2.920) (8,3.732) (16,5.608) };
        \addplot [fill=accessibleorange, opacity=0.15, draw=none, forget plot] coordinates { (2,2.000) (4,3.239) (8,5.081) (16,6.584) (16,7.216) (8,5.391) (4,3.357) (2,2.000) } -- cycle;
        \addplot [color=accessibleorange, solid, mark=square*, mark options={scale=0.8, solid}] coordinates { (2,2.000) (4,3.298) (8,5.236) (16,6.900) };
        \addplot [fill=accessibleorange, opacity=0.15, draw=none, forget plot] coordinates { (2,2.000) (4,2.392) (8,2.621) (16,2.917) (16,3.175) (8,2.787) (4,2.496) (2,2.000) } -- cycle;
        \addplot [color=accessibleorange, dashed, mark=square*, mark options={scale=0.8, solid}] coordinates { (2,2.000) (4,2.444) (8,2.704) (16,3.046) };
        \addplot [fill=accessiblesky, opacity=0.15, draw=none, forget plot] coordinates { (2,2.000) (4,2.394) (8,2.806) (16,3.486) (16,3.710) (8,2.966) (4,2.498) (2,2.000) } -- cycle;
        \addplot [color=accessiblesky, solid, mark=triangle*, mark options={scale=0.8, solid}] coordinates { (2,2.000) (4,2.446) (8,2.886) (16,3.598) };
        \addplot [fill=accessiblesky, opacity=0.15, draw=none, forget plot] coordinates { (2,2.000) (4,2.592) (8,2.937) (16,3.532) (16,3.828) (8,3.135) (4,2.708) (2,2.000) } -- cycle;
        \addplot [color=accessiblesky, dashed, mark=triangle*, mark options={scale=0.8, solid}] coordinates { (2,2.000) (4,2.650) (8,3.036) (16,3.680) };
        \addplot [fill=accessiblegreen, opacity=0.15, draw=none, forget plot] coordinates { (2,2.000) (4,2.000) (8,2.000) (16,2.000) (16,2.000) (8,2.000) (4,2.000) (2,2.000) } -- cycle;
        \addplot [color=accessiblegreen, solid, mark=diamond*, mark options={scale=0.8, solid}] coordinates { (2,2.000) (4,2.000) (8,2.000) (16,2.000) };
        \addplot [fill=accessibleblue, opacity=0.15, draw=none, forget plot] coordinates { (2,2.000) (4,2.006) (8,2.000) (16,2.000) (16,2.000) (8,2.000) (4,2.030) (2,2.000) } -- cycle;
        \addplot [color=accessibleblue, solid, mark=pentagon*, mark options={scale=0.8, solid}] coordinates { (2,2.000) (4,2.018) (8,2.000) (16,2.000) };

    \nextgroupplot[title={}, ymode=log, log basis y=2, ytick={2,4,8,16}, yticklabels={2,4,8,16}, ymin=1, ymax=16]
        \addplot [fill=accessiblered, opacity=0.15, draw=none, forget plot] coordinates { (2,2.000) (4,3.993) (8,7.816) (16,14.872) (16,15.178) (8,7.888) (4,4.001) (2,2.000) } -- cycle;
        \addplot [color=accessiblered, solid, mark=*, mark options={scale=0.8, solid}] coordinates { (2,2.000) (4,3.997) (8,7.852) (16,15.025) };
        \addplot [fill=accessibleorange, opacity=0.15, draw=none, forget plot] coordinates { (2,2.000) (4,3.994) (8,7.966) (16,15.389) (16,15.587) (8,7.992) (4,4.002) (2,2.000) } -- cycle;
        \addplot [color=accessibleorange, solid, mark=square*, mark options={scale=0.8, solid}] coordinates { (2,2.000) (4,3.998) (8,7.979) (16,15.488) };
        \addplot [fill=accessibleorange, opacity=0.15, draw=none, forget plot] coordinates { (2,2.000) (4,3.928) (8,7.360) (16,12.262) (16,12.718) (8,7.494) (4,3.960) (2,2.000) } -- cycle;
        \addplot [color=accessibleorange, dashed, mark=square*, mark options={scale=0.8, solid}] coordinates { (2,2.000) (4,3.944) (8,7.427) (16,12.490) };
        \addplot [fill=accessiblesky, opacity=0.15, draw=none, forget plot] coordinates { (2,2.000) (4,3.886) (8,7.284) (16,13.578) (16,13.968) (8,7.428) (4,3.928) (2,2.000) } -- cycle;
        \addplot [color=accessiblesky, solid, mark=triangle*, mark options={scale=0.8, solid}] coordinates { (2,2.000) (4,3.907) (8,7.356) (16,13.773) };
        \addplot [fill=accessiblesky, opacity=0.15, draw=none, forget plot] coordinates { (2,2.000) (4,3.805) (8,6.851) (16,11.082) (16,11.564) (8,7.023) (4,3.855) (2,2.000) } -- cycle;
        \addplot [color=accessiblesky, dashed, mark=triangle*, mark options={scale=0.8, solid}] coordinates { (2,2.000) (4,3.830) (8,6.937) (16,11.323) };
        \addplot [fill=accessiblegreen, opacity=0.15, draw=none, forget plot] coordinates { (2,2.000) (4,3.987) (8,7.927) (16,15.353) (16,15.605) (8,7.977) (4,3.999) (2,2.000) } -- cycle;
        \addplot [color=accessiblegreen, solid, mark=diamond*, mark options={scale=0.8, solid}] coordinates { (2,2.000) (4,3.993) (8,7.952) (16,15.479) };
        \addplot [fill=accessibleblue, opacity=0.15, draw=none, forget plot] coordinates { (2,1.988) (4,3.812) (8,6.928) (16,12.489) (16,13.011) (8,7.134) (4,3.864) (2,1.998) } -- cycle;
        \addplot [color=accessibleblue, solid, mark=pentagon*, mark options={scale=0.8, solid}] coordinates { (2,1.993) (4,3.838) (8,7.031) (16,12.750) };

    \nextgroupplot[title={}, ymode=log, log basis y=2, ytick={2,4,8,16}, yticklabels={2,4,8,16}, ymin=1, ymax=16]
        \addplot [fill=accessiblered, opacity=0.15, draw=none, forget plot] coordinates { (2,2.000) (4,3.302) (8,5.001) (16,7.776) (16,8.388) (8,5.279) (4,3.418) (2,2.000) } -- cycle;
        \addplot [color=accessiblered, solid, mark=*, mark options={scale=0.8, solid}] coordinates { (2,2.000) (4,3.360) (8,5.140) (16,8.082) };
        \addplot [fill=accessibleorange, opacity=0.15, draw=none, forget plot] coordinates { (2,2.000) (4,3.943) (8,7.165) (16,10.306) (16,10.922) (8,7.351) (4,3.977) (2,2.000) } -- cycle;
        \addplot [color=accessibleorange, solid, mark=square*, mark options={scale=0.8, solid}] coordinates { (2,2.000) (4,3.960) (8,7.258) (16,10.614) };
        \addplot [fill=accessibleorange, opacity=0.15, draw=none, forget plot] coordinates { (2,2.000) (4,3.052) (8,4.150) (16,5.406) (16,5.926) (8,4.450) (4,3.176) (2,2.000) } -- cycle;
        \addplot [color=accessibleorange, dashed, mark=square*, mark options={scale=0.8, solid}] coordinates { (2,2.000) (4,3.114) (8,4.300) (16,5.666) };
        \addplot [fill=accessiblesky, opacity=0.15, draw=none, forget plot] coordinates { (2,2.000) (4,2.684) (8,3.586) (16,4.276) (16,4.556) (8,3.778) (4,2.804) (2,2.000) } -- cycle;
        \addplot [color=accessiblesky, solid, mark=triangle*, mark options={scale=0.8, solid}] coordinates { (2,2.000) (4,2.744) (8,3.682) (16,4.416) };
        \addplot [fill=accessiblesky, opacity=0.15, draw=none, forget plot] coordinates { (2,2.000) (4,2.960) (8,3.673) (16,4.858) (16,5.290) (8,3.935) (4,3.084) (2,2.000) } -- cycle;
        \addplot [color=accessiblesky, dashed, mark=triangle*, mark options={scale=0.8, solid}] coordinates { (2,2.000) (4,3.022) (8,3.804) (16,5.074) };
        \addplot [fill=accessiblegreen, opacity=0.15, draw=none, forget plot] coordinates { (2,2.000) (4,2.000) (8,2.000) (16,2.000) (16,2.000) (8,2.000) (4,2.000) (2,2.000) } -- cycle;
        \addplot [color=accessiblegreen, solid, mark=diamond*, mark options={scale=0.8, solid}] coordinates { (2,2.000) (4,2.000) (8,2.000) (16,2.000) };
        \addplot [fill=accessibleblue, opacity=0.15, draw=none, forget plot] coordinates { (2,2.000) (4,2.473) (8,2.138) (16,2.068) (16,2.176) (8,2.262) (4,2.583) (2,2.000) } -- cycle;
        \addplot [color=accessibleblue, solid, mark=pentagon*, mark options={scale=0.8, solid}] coordinates { (2,2.000) (4,2.528) (8,2.200) (16,2.122) };
\end{groupplot}

\path (myplots c5r1.south east) -- (myplots c5r2.north east) node[midway, anchor=west, xshift=0.8cm, inner sep=5pt] {
  \footnotesize
  \renewcommand{\arraystretch}{0.9}
  \setlength{\tabcolsep}{3pt}
  \begin{tabular}{@{}l@{}}
    \textbf{model} \\
    \tikz[baseline=-0.5ex, x=1cm, y=1cm]\draw[accessiblered, thick] (0,0) -- (0.5,0) plot[mark=*, mark options={scale=0.8, solid}] coordinates {(0.25,0)};~GPT-4o \\
    \tikz[baseline=-0.5ex, x=1cm, y=1cm]\draw[accessibleorange, thick] (0,0) -- (0.5,0) plot[mark=square*, mark options={scale=0.8, solid}] coordinates {(0.25,0)};~Gemini 2.5 Flash \\
    \tikz[baseline=-0.5ex, x=1cm, y=1cm]\draw[accessiblesky, thick] (0,0) -- (0.5,0) plot[mark=triangle*, mark options={scale=0.8, solid}] coordinates {(0.25,0)};~Gemini 2.5 Pro \\
    \tikz[baseline=-0.5ex, x=1cm, y=1cm]\draw[accessiblegreen, thick] (0,0) -- (0.5,0) plot[mark=diamond*, mark options={scale=0.8, solid}] coordinates {(0.25,0)};~Gemma3-12b \\
    \tikz[baseline=-0.5ex, x=1cm, y=1cm]\draw[accessibleblue, thick] (0,0) -- (0.5,0) plot[mark=pentagon*, mark options={scale=0.8, solid}] coordinates {(0.25,0)};~Qwen-VL8b \\
    \\
    \textbf{thinking} \\
    \tikz[baseline=-0.5ex, x=1cm, y=1cm]\draw[black, solid, thick] (0,0) -- (0.5,0);~off \\
    \tikz[baseline=-0.5ex, x=1cm, y=1cm]\draw[black, dashed, thick] (0,0) -- (0.5,0);~on \\
  \end{tabular}
};
\end{tikzpicture}


==> tikz-figures/isotokens.tex <==

\definecolor{accessiblered}{HTML}{D55E00}
\definecolor{accessibleorange}{HTML}{E69F00}
\definecolor{accessiblesky}{HTML}{56B4E9}
\definecolor{accessiblegreen}{HTML}{009E73}
\definecolor{accessibleblue}{HTML}{0072B2}
\definecolor{accessiblepurple}{HTML}{CC79A7}
\definecolor{accessibleblack}{HTML}{000000}

\begin{tikzpicture}
    \def\fillop{0.2} 

\begin{groupplot}[group style={group name=myplots, group size=3 by 2, horizontal sep=1.5cm, vertical sep=0.8cm, xlabels at=edge bottom, ylabels at=edge left},
width=0.333\textwidth,
height=3.8cm,
tick label style={font=\scriptsize},
label style={font=\scriptsize},
title style={font=\scriptsize,yshift=-2mm},
xmin=2,xmax=16,xmode=log,log basis x=2,xtick={2,4,8,16},xticklabels={2,4,8,16},ymin=0,ymax=1.0,grid=major,
xlabel={max\_turns},
ylabel={accuracy},
]
    \nextgroupplot[title={chess}]
        \addplot [fill=accessiblered, opacity=\fillop, draw=none, forget plot] coordinates { (2,0.455) (4,0.492) (8,0.480) (16,0.496) (16,0.558) (8,0.542) (4,0.554) (2,0.517) } -- cycle;
        \addplot [color=accessiblered, solid, mark=*, mark options={scale=0.8, solid}] coordinates { (2,0.486) (4,0.523) (8,0.511) (16,0.527) };
        \addplot [fill=accessibleorange, opacity=\fillop, draw=none, forget plot] coordinates { (2,0.453) (4,0.478) (8,0.528) (16,0.553) (16,0.615) (8,0.590) (4,0.540) (2,0.515) } -- cycle;
        \addplot [color=accessibleorange, solid, mark=square*, mark options={scale=0.8, solid}] coordinates { (2,0.484) (4,0.509) (8,0.559) (16,0.584) };
        \addplot [fill=accessibleorange, opacity=\fillop, draw=none, forget plot] coordinates { (2,0.807) (4,0.808) (8,0.815) (16,0.821) (16,0.867) (8,0.861) (4,0.854) (2,0.853) } -- cycle;
        \addplot [color=accessibleorange, dashed, mark=square*, mark options={scale=0.8, solid}] coordinates { (2,0.830) (4,0.831) (8,0.838) (16,0.844) };
        \addplot [fill=accessiblesky, opacity=\fillop, draw=none, forget plot] coordinates { (2,0.426) (4,0.583) (8,0.539) (16,0.621) (16,0.681) (8,0.601) (4,0.643) (2,0.488) } -- cycle;
        \addplot [color=accessiblesky, solid, mark=triangle*, mark options={scale=0.8, solid}] coordinates { (2,0.457) (4,0.613) (8,0.570) (16,0.651) };
        \addplot [fill=accessiblesky, opacity=\fillop, draw=none, forget plot] coordinates { (2,0.861) (4,0.870) (8,0.892) (16,0.862) (16,0.902) (8,0.928) (4,0.908) (2,0.901) } -- cycle;
        \addplot [color=accessiblesky, dashed, mark=triangle*, mark options={scale=0.8, solid}] coordinates { (2,0.881) (4,0.889) (8,0.910) (16,0.882) };
        \addplot [fill=accessiblegreen, opacity=\fillop, draw=none, forget plot] coordinates { (2,0.486) (4,0.479) (8,0.449) (16,0.436) (16,0.498) (8,0.511) (4,0.541) (2,0.548) } -- cycle;
        \addplot [color=accessiblegreen, solid, mark=diamond*, mark options={scale=0.8, solid}] coordinates { (2,0.517) (4,0.510) (8,0.480) (16,0.467) };
        \addplot [fill=accessibleblue, opacity=\fillop, draw=none, forget plot] coordinates { (2,0.493) (4,0.496) (8,0.479) (16,0.472) (16,0.534) (8,0.541) (4,0.558) (2,0.555) } -- cycle;
        \addplot [color=accessibleblue, solid, mark=pentagon*, mark options={scale=0.8, solid}] coordinates { (2,0.524) (4,0.527) (8,0.510) (16,0.503) };
    \nextgroupplot[title={covr}]
        \addplot [fill=accessiblered, opacity=\fillop, draw=none, forget plot] coordinates { (2,0.470) (4,0.494) (8,0.507) (16,0.497) (16,0.559) (8,0.569) (4,0.556) (2,0.532) } -- cycle;
        \addplot [color=accessiblered, solid, mark=*, mark options={scale=0.8, solid}] coordinates { (2,0.501) (4,0.525) (8,0.538) (16,0.528) };
        \addplot [fill=accessibleorange, opacity=\fillop, draw=none, forget plot] coordinates { (2,0.537) (4,0.545) (8,0.537) (16,0.546) (16,0.608) (8,0.599) (4,0.607) (2,0.599) } -- cycle;
        \addplot [color=accessibleorange, solid, mark=square*, mark options={scale=0.8, solid}] coordinates { (2,0.568) (4,0.576) (8,0.568) (16,0.577) };
        \addplot [fill=accessibleorange, opacity=\fillop, draw=none, forget plot] coordinates { (2,0.560) (4,0.561) (8,0.567) (16,0.569) (16,0.629) (8,0.627) (4,0.621) (2,0.620) } -- cycle;
        \addplot [color=accessibleorange, dashed, mark=square*, mark options={scale=0.8, solid}] coordinates { (2,0.590) (4,0.591) (8,0.597) (16,0.599) };
        \addplot [fill=accessiblesky, opacity=\fillop, draw=none, forget plot] coordinates { (2,0.501) (4,0.546) (8,0.546) (16,0.563) (16,0.623) (8,0.608) (4,0.608) (2,0.563) } -- cycle;
        \addplot [color=accessiblesky, solid, mark=triangle*, mark options={scale=0.8, solid}] coordinates { (2,0.532) (4,0.577) (8,0.577) (16,0.593) };
        \addplot [fill=accessiblesky, opacity=\fillop, draw=none, forget plot] coordinates { (2,0.585) (4,0.576) (8,0.575) (16,0.557) (16,0.619) (8,0.635) (4,0.636) (2,0.645) } -- cycle;
        \addplot [color=accessiblesky, dashed, mark=triangle*, mark options={scale=0.8, solid}] coordinates { (2,0.615) (4,0.606) (8,0.605) (16,0.588) };
        \addplot [fill=accessiblegreen, opacity=\fillop, draw=none, forget plot] coordinates { (2,0.453) (4,0.444) (8,0.455) (16,0.434) (16,0.496) (8,0.517) (4,0.506) (2,0.515) } -- cycle;
        \addplot [color=accessiblegreen, solid, mark=diamond*, mark options={scale=0.8, solid}] coordinates { (2,0.484) (4,0.475) (8,0.486) (16,0.465) };
        \addplot [fill=accessibleblue, opacity=\fillop, draw=none, forget plot] coordinates { (2,0.452) (4,0.481) (8,0.439) (16,0.436) (16,0.498) (8,0.501) (4,0.543) (2,0.514) } -- cycle;
        \addplot [color=accessibleblue, solid, mark=pentagon*, mark options={scale=0.8, solid}] coordinates { (2,0.483) (4,0.512) (8,0.470) (16,0.467) };
    \nextgroupplot[title={md3}]
        \addplot [fill=accessiblered, opacity=\fillop, draw=none, forget plot] coordinates { (2,0.745) (4,0.747) (8,0.722) (16,0.667) (16,0.725) (8,0.776) (4,0.799) (2,0.797) } -- cycle;
        \addplot [color=accessiblered, solid, mark=*, mark options={scale=0.8, solid}] coordinates { (2,0.771) (4,0.773) (8,0.749) (16,0.696) };
        \addplot [fill=accessibleorange, opacity=\fillop, draw=none, forget plot] coordinates { (2,0.829) (4,0.815) (8,0.780) (16,0.724) (16,0.778) (8,0.830) (4,0.861) (2,0.873) } -- cycle;
        \addplot [color=accessibleorange, solid, mark=square*, mark options={scale=0.8, solid}] coordinates { (2,0.851) (4,0.838) (8,0.805) (16,0.751) };
        \addplot [fill=accessibleorange, opacity=\fillop, draw=none, forget plot] coordinates { (2,0.804) (4,0.811) (8,0.801) (16,0.762) (16,0.812) (8,0.849) (4,0.857) (2,0.850) } -- cycle;
        \addplot [color=accessibleorange, dashed, mark=square*, mark options={scale=0.8, solid}] coordinates { (2,0.827) (4,0.834) (8,0.825) (16,0.787) };
        \addplot [fill=accessiblesky, opacity=\fillop, draw=none, forget plot] coordinates { (2,0.829) (4,0.814) (8,0.764) (16,0.710) (16,0.764) (8,0.814) (4,0.860) (2,0.873) } -- cycle;
        \addplot [color=accessiblesky, solid, mark=triangle*, mark options={scale=0.8, solid}] coordinates { (2,0.851) (4,0.837) (8,0.789) (16,0.737) };
        \addplot [fill=accessiblesky, opacity=\fillop, draw=none, forget plot] coordinates { (2,0.848) (4,0.851) (8,0.818) (16,0.786) (16,0.834) (8,0.864) (4,0.893) (2,0.890) } -- cycle;
        \addplot [color=accessiblesky, dashed, mark=triangle*, mark options={scale=0.8, solid}] coordinates { (2,0.869) (4,0.872) (8,0.841) (16,0.810) };
        \addplot [fill=accessiblegreen, opacity=\fillop, draw=none, forget plot] coordinates { (2,0.539) (4,0.526) (8,0.512) (16,0.449) (16,0.511) (8,0.574) (4,0.588) (2,0.601) } -- cycle;
        \addplot [color=accessiblegreen, solid, mark=diamond*, mark options={scale=0.8, solid}] coordinates { (2,0.570) (4,0.557) (8,0.543) (16,0.480) };
        \addplot [fill=accessibleblue, opacity=\fillop, draw=none, forget plot] coordinates { (2,0.630) (4,0.581) (8,0.548) (16,0.527) (16,0.589) (8,0.610) (4,0.641) (2,0.688) } -- cycle;
        \addplot [color=accessibleblue, solid, mark=pentagon*, mark options={scale=0.8, solid}] coordinates { (2,0.659) (4,0.611) (8,0.579) (16,0.558) };
    \nextgroupplot[title={name-game}]
        \addplot [fill=accessiblered, opacity=\fillop, draw=none, forget plot] coordinates { (2,0.133) (4,0.274) (8,0.415) (16,0.399) (16,0.461) (8,0.477) (4,0.330) (2,0.177) } -- cycle;
        \addplot [color=accessiblered, solid, mark=*, mark options={scale=0.8, solid}] coordinates { (2,0.155) (4,0.302) (8,0.446) (16,0.430) };
        \addplot [fill=accessibleorange, opacity=\fillop, draw=none, forget plot] coordinates { (2,0.169) (4,0.275) (8,0.469) (16,0.518) (16,0.580) (8,0.531) (4,0.331) (2,0.219) } -- cycle;
        \addplot [color=accessibleorange, solid, mark=square*, mark options={scale=0.8, solid}] coordinates { (2,0.194) (4,0.303) (8,0.500) (16,0.549) };
        \addplot [fill=accessibleorange, opacity=\fillop, draw=none, forget plot] coordinates { (2,0.210) (4,0.362) (8,0.531) (16,0.694) (16,0.750) (8,0.593) (4,0.422) (2,0.262) } -- cycle;
        \addplot [color=accessibleorange, dashed, mark=square*, mark options={scale=0.8, solid}] coordinates { (2,0.236) (4,0.392) (8,0.562) (16,0.722) };
        \addplot [fill=accessiblesky, opacity=\fillop, draw=none, forget plot] coordinates { (2,0.228) (4,0.389) (8,0.541) (16,0.630) (16,0.688) (8,0.603) (4,0.451) (2,0.282) } -- cycle;
        \addplot [color=accessiblesky, solid, mark=triangle*, mark options={scale=0.8, solid}] coordinates { (2,0.255) (4,0.420) (8,0.572) (16,0.659) };
        \addplot [fill=accessiblesky, opacity=\fillop, draw=none, forget plot] coordinates { (2,0.210) (4,0.491) (8,0.691) (16,0.820) (16,0.866) (8,0.747) (4,0.553) (2,0.262) } -- cycle;
        \addplot [color=accessiblesky, dashed, mark=triangle*, mark options={scale=0.8, solid}] coordinates { (2,0.236) (4,0.522) (8,0.719) (16,0.843) };
        \addplot [fill=accessiblegreen, opacity=\fillop, draw=none, forget plot] coordinates { (2,0.174) (4,0.195) (8,0.266) (16,0.296) (16,0.354) (8,0.322) (4,0.247) (2,0.224) } -- cycle;
        \addplot [color=accessiblegreen, solid, mark=diamond*, mark options={scale=0.8, solid}] coordinates { (2,0.199) (4,0.221) (8,0.294) (16,0.325) };
        \addplot [fill=accessibleblue, opacity=\fillop, draw=none, forget plot] coordinates { (2,0.205) (4,0.256) (8,0.318) (16,0.273) (16,0.329) (8,0.378) (4,0.312) (2,0.257) } -- cycle;
        \addplot [color=accessibleblue, solid, mark=pentagon*, mark options={scale=0.8, solid}] coordinates { (2,0.231) (4,0.284) (8,0.348) (16,0.301) };
    \nextgroupplot[title={tangram}]
        \addplot [fill=accessiblered, opacity=\fillop, draw=none, forget plot] coordinates { (2,0.440) (4,0.392) (8,0.386) (16,0.370) (16,0.430) (8,0.448) (4,0.454) (2,0.502) } -- cycle;
        \addplot [color=accessiblered, solid, mark=*, mark options={scale=0.8, solid}] coordinates { (2,0.471) (4,0.423) (8,0.417) (16,0.400) };
        \addplot [fill=accessibleorange, opacity=\fillop, draw=none, forget plot] coordinates { (2,0.502) (4,0.379) (8,0.372) (16,0.363) (16,0.423) (8,0.432) (4,0.439) (2,0.564) } -- cycle;
        \addplot [color=accessibleorange, solid, mark=square*, mark options={scale=0.8, solid}] coordinates { (2,0.533) (4,0.409) (8,0.402) (16,0.393) };
        \addplot [fill=accessibleorange, opacity=\fillop, draw=none, forget plot] coordinates { (2,0.358) (4,0.402) (8,0.378) (16,0.389) (16,0.451) (8,0.438) (4,0.464) (2,0.418) } -- cycle;
        \addplot [color=accessibleorange, dashed, mark=square*, mark options={scale=0.8, solid}] coordinates { (2,0.388) (4,0.433) (8,0.408) (16,0.420) };
        \addplot [fill=accessiblesky, opacity=\fillop, draw=none, forget plot] coordinates { (2,0.538) (4,0.534) (8,0.483) (16,0.438) (16,0.500) (8,0.545) (4,0.596) (2,0.600) } -- cycle;
        \addplot [color=accessiblesky, solid, mark=triangle*, mark options={scale=0.8, solid}] coordinates { (2,0.569) (4,0.565) (8,0.514) (16,0.469) };
        \addplot [fill=accessiblesky, opacity=\fillop, draw=none, forget plot] coordinates { (2,0.539) (4,0.532) (8,0.481) (16,0.449) (16,0.511) (8,0.543) (4,0.594) (2,0.601) } -- cycle;
        \addplot [color=accessiblesky, dashed, mark=triangle*, mark options={scale=0.8, solid}] coordinates { (2,0.570) (4,0.563) (8,0.512) (16,0.480) };
        \addplot [fill=accessiblegreen, opacity=\fillop, draw=none, forget plot] coordinates { (2,0.317) (4,0.305) (8,0.302) (16,0.285) (16,0.343) (8,0.360) (4,0.363) (2,0.375) } -- cycle;
        \addplot [color=accessiblegreen, solid, mark=diamond*, mark options={scale=0.8, solid}] coordinates { (2,0.346) (4,0.334) (8,0.331) (16,0.314) };
        \addplot [fill=accessibleblue, opacity=\fillop, draw=none, forget plot] coordinates { (2,0.369) (4,0.357) (8,0.318) (16,0.239) (16,0.293) (8,0.378) (4,0.417) (2,0.429) } -- cycle;
        \addplot [color=accessibleblue, solid, mark=pentagon*, mark options={scale=0.8, solid}] coordinates { (2,0.399) (4,0.387) (8,0.348) (16,0.266) };
    \nextgroupplot[hide axis, title={}, clip=false]
    \node[anchor=center, inner sep=5pt, font=\scriptsize] at (axis description cs:0.5,0.5) {
      \renewcommand{\arraystretch}{0.9}
      \setlength{\tabcolsep}{8pt}
      \begin{tabular}{@{}ll@{}}
        \textbf{model} & \textbf{thinking} \\
        \tikz[baseline=-0.5ex, x=1cm, y=1cm]\draw[accessiblered, thick] (0,0) -- (0.5,0) plot[mark=*, mark options={scale=0.8, solid}] coordinates {(0.25,0)};~GPT-4o & \tikz[baseline=-0.5ex, x=1cm, y=1cm]\draw[black, solid, thick] (0,0) -- (0.5,0);~off \\
        \tikz[baseline=-0.5ex, x=1cm, y=1cm]\draw[accessibleorange, thick] (0,0) -- (0.5,0) plot[mark=square*, mark options={scale=0.8, solid}] coordinates {(0.25,0)};~Gemini 2.5 Flash & \tikz[baseline=-0.5ex, x=1cm, y=1cm]\draw[black, dashed, thick] (0,0) -- (0.5,0);~on \\
        \tikz[baseline=-0.5ex, x=1cm, y=1cm]\draw[accessiblesky, thick] (0,0) -- (0.5,0) plot[mark=triangle*, mark options={scale=0.8, solid}] coordinates {(0.25,0)};~Gemini 2.5 Pro & \\
        \tikz[baseline=-0.5ex, x=1cm, y=1cm]\draw[accessiblegreen, thick] (0,0) -- (0.5,0) plot[mark=diamond*, mark options={scale=0.8, solid}] coordinates {(0.25,0)};~Gemma3-12b & \\
        \tikz[baseline=-0.5ex, x=1cm, y=1cm]\draw[accessibleblue, thick] (0,0) -- (0.5,0) plot[mark=pentagon*, mark options={scale=0.8, solid}] coordinates {(0.25,0)};~Qwen-VL8b & \\
      \end{tabular}
    };
\end{groupplot}
\end{tikzpicture}


==> tikz-figures/name_game_heuristic_sidefig.tex <==

\definecolor{accessiblered}{HTML}{D55E00}
\definecolor{accessibleorange}{HTML}{E69F00}
\definecolor{accessiblesky}{HTML}{000000}
\definecolor{accessiblegreen}{HTML}{009E73}
\definecolor{accessibleblue}{HTML}{0072B2}
\definecolor{accessiblepurple}{HTML}{CC79A7}
\definecolor{accessibleblack}{HTML}{000000}

\begin{tikzpicture}
\begin{groupplot}[group style={group name=myplots, group size=2 by 1, horizontal sep=1.5cm, vertical sep=2cm, xlabels at=edge bottom, ylabels at=edge left},width=3.5cm,height=3cm,tick label style={font=\scriptsize},label style={font=\scriptsize},title style={font=\scriptsize},xmin=2,xmax=16,xmode=log,log basis x=2,xtick={2,4,8,16},xticklabels={2,4,8,16},ymin=0,ymax=1,grid=major,xlabel={max\_turns},ylabel={accuracy}]
    \nextgroupplot[
    title={
    }]
        \addplot [fill=accessiblered, opacity=0.15, draw=none, forget plot] coordinates { (2,0.228) (4,0.389) (8,0.541) (16,0.630) (16,0.688) (8,0.603) (4,0.451) (2,0.282) } -- cycle;
        \addplot [color=accessiblered, solid, mark=*, mark options={scale=0.8, solid}] coordinates { (2,0.255) (4,0.420) (8,0.572) (16,0.659) };
        \addplot [fill=accessiblered, opacity=0.15, draw=none, forget plot] coordinates { (2,0.210) (4,0.491) (8,0.691) (16,0.820) (16,0.866) (8,0.747) (4,0.553) (2,0.262) } -- cycle;
        \addplot [color=accessiblered, dashed, mark=*, mark options={scale=0.8, solid}] coordinates { (2,0.236) (4,0.522) (8,0.719) (16,0.843) };
        \addplot [fill=accessibleorange, opacity=0.15, draw=none, forget plot] coordinates { (2,0.169) (4,0.275) (8,0.469) (16,0.518) (16,0.580) (8,0.531) (4,0.331) (2,0.219) } -- cycle;
        \addplot [color=accessibleorange, solid, mark=square*, mark options={scale=0.8, solid}] coordinates { (2,0.194) (4,0.303) (8,0.500) (16,0.549) };
        \addplot [fill=accessibleorange, opacity=0.15, draw=none, forget plot] coordinates { (2,0.210) (4,0.362) (8,0.531) (16,0.694) (16,0.750) (8,0.593) (4,0.422) (2,0.262) } -- cycle;
        \addplot [color=accessibleorange, dashed, mark=square*, mark options={scale=0.8, solid}] coordinates { (2,0.236) (4,0.392) (8,0.562) (16,0.722) };
        \addplot [fill=accessiblesky, opacity=0.15, draw=none, forget plot] coordinates { (2,0.046) (4,0.186) (8,0.393) (16,0.722) (16,0.776) (8,0.455) (4,0.236) (2,0.076) } -- cycle;
        \addplot [color=accessiblesky, solid, mark=triangle*, mark options={scale=0.8, solid}] coordinates { (2,0.061) (4,0.211) (8,0.424) (16,0.749) };
    \nextgroupplot[hide axis, title={}, clip=false]
    \node[anchor=center, inner sep=5pt] at (axis description cs:0.5,0.5) {
      \scriptsize
      \renewcommand{\arraystretch}{0.9}
      \setlength{\tabcolsep}{3pt}
      \begin{tabular}{@{}l@{}}
        \textbf{model} \\
        \tikz[baseline=-0.5ex, x=1cm, y=1cm]\draw[accessiblered, thick] (0,0) -- (0.5,0) plot[mark=*, mark options={scale=0.8, solid}] coordinates {(0.25,0)};~Gemini 2.5 Pro \\
        \tikz[baseline=-0.5ex, x=1cm, y=1cm]\draw[accessibleorange, thick] (0,0) -- (0.5,0) plot[mark=square*, mark options={scale=0.8, solid}] coordinates {(0.25,0)};~Gemini 2.5 Flash \\
        \tikz[baseline=-0.5ex, x=1cm, y=1cm]\draw[accessiblesky, thick] (0,0) -- (0.5,0) plot[mark=triangle*, mark options={scale=0.8, solid}] coordinates {(0.25,0)};~Guess one baseline \\
        \\
        \textbf{thinking} \\
        \tikz[baseline=-0.5ex, x=1cm, y=1cm]\draw[black, solid, thick] (0,0) -- (0.5,0);~off \\
        \tikz[baseline=-0.5ex, x=1cm, y=1cm]\draw[black, dashed, thick] (0,0) -- (0.5,0);~on \\
      \end{tabular}
    };
\end{groupplot}
\end{tikzpicture}


==> tikz-figures/new-lexical-density.tex <==

\definecolor{accessiblered}{HTML}{D55E00}
\definecolor{accessibleorange}{HTML}{E69F00}
\definecolor{accessiblesky}{HTML}{56B4E9}
\definecolor{accessiblegreen}{HTML}{009E73}
\definecolor{accessibleblue}{HTML}{0072B2}
\definecolor{accessiblepurple}{HTML}{CC79A7}
\definecolor{accessibleblack}{HTML}{000000}

\begin{tikzpicture}
\begin{groupplot}[
    group style={
        group name=myplots, 
        group size=3 by 2, 
        horizontal sep=1.5cm, 
        vertical sep=2cm, 
        xlabels at=edge bottom, 
        ylabels at=edge left
    },
    width=0.333\textwidth,
    height=4cm,
    tick label style={font=\footnotesize},
    label style={font=\footnotesize},
    title style={font=\footnotesize},
    xmin=3.5,
    xmax=17.5,
    xmode=log,
    log basis x=2,
    xtick={4,8,16},
    xticklabels={4,8,16},
    ymin=0,
    ymax=75,
    grid=major,
    xlabel={max\_turns},
    ylabel={mean density}
]
    \nextgroupplot[title={chess}]
        \addplot [color=accessiblered, solid, mark=*, mark options={scale=0.8, solid}] coordinates {  (4,36.52) (8,35.20) (16,40.90) };
        \addplot [color=accessibleorange, solid, mark=square*, mark options={scale=0.8, solid}] coordinates {  (4,24.49) (8,14.40) (16,12.48) };
        \addplot [color=accessibleorange, dashed, mark=square*, mark options={scale=0.8, solid}] coordinates {  (4,34.83) (8,30.51) (16,37.49) };
        \addplot [color=accessiblesky, solid, mark=triangle*, mark options={scale=0.8, solid}] coordinates {  (4,28.43) (8,20.05) (16,20.15) };
        \addplot [color=accessiblesky, dashed, mark=triangle*, mark options={scale=0.8, solid}] coordinates { (4,36.36) (8,31.88) (16,35.54) };
        \addplot [color=accessiblegreen, solid, mark=diamond*, mark options={scale=0.8, solid}] coordinates {  (4,37.72) (8,40.99) (16,53.49) };
        \addplot [color=accessibleblue, solid, mark=pentagon*, mark options={scale=0.8, solid}] coordinates {  (4,36.52) (8,35.20) (16,40.90) };

    \nextgroupplot[title={covr}]
        \addplot [color=accessiblered, solid, mark=*, mark options={scale=0.8, solid}] coordinates {  (4,33.93) (8,28.86) (16,28.15) };
        \addplot [color=accessibleorange, solid, mark=square*, mark options={scale=0.8, solid}] coordinates {  (4,33.63) (8,26.40) (16,23.81) };
        \addplot [color=accessibleorange, dashed, mark=square*, mark options={scale=0.8, solid}] coordinates {  (4,35.29) (8,26.53) (16,26.30) };
        \addplot [color=accessiblesky, solid, mark=triangle*, mark options={scale=0.8, solid}] coordinates { (4,36.98) (8,30.92) (16,28.59) };
        \addplot [color=accessiblesky, dashed, mark=triangle*, mark options={scale=0.8, solid}] coordinates {  (4,39.70) (8,34.10) (16,34.03) };
        \addplot [color=accessiblegreen, solid, mark=diamond*, mark options={scale=0.8, solid}] coordinates {  (4,33.53) (8,27.12) (16,27.32) };
        \addplot [color=accessibleblue, solid, mark=pentagon*, mark options={scale=0.8, solid}] coordinates {  (4,42.62) (8,39.59) (16,37.96) };

    \nextgroupplot[title={md3}]
        \addplot [color=accessiblered, solid, mark=*, mark options={scale=0.8, solid}] coordinates {  (4,48.17) (8,51.64) (16,54.05) };
        \addplot [color=accessibleorange, solid, mark=square*, mark options={scale=0.8, solid}] coordinates {  (4,39.32) (8,38.75) (16,39.37) };
        \addplot [color=accessibleorange, dashed, mark=square*, mark options={scale=0.8, solid}] coordinates { (4,51.29) (8,53.49) (16,57.44) };
        \addplot [color=accessiblesky, solid, mark=triangle*, mark options={scale=0.8, solid}] coordinates { (4,46.02) (8,45.65) (16,44.69) };
        \addplot [color=accessiblesky, dashed, mark=triangle*, mark options={scale=0.8, solid}] coordinates {  (4,50.61) (8,51.82) (16,55.83) };
        \addplot [color=accessiblegreen, solid, mark=diamond*, mark options={scale=0.8, solid}] coordinates {  (4,56.71) (8,59.51) (16,60.74) };
        \addplot [color=accessibleblue, solid, mark=pentagon*, mark options={scale=0.8, solid}] coordinates {  (4,67.49) (8,71.15) (16,68.86) };

   
    \nextgroupplot[title={name-game}]
        \addplot [color=accessiblered, solid, mark=*, mark options={scale=0.8, solid}] coordinates {  (4,32.55) (8,30.94) (16,34.85) };
        \addplot [color=accessibleorange, solid, mark=square*, mark options={scale=0.8, solid}] coordinates {  (4,29.73) (8,22.13) (16,25.46) };
        \addplot [color=accessibleorange, dashed, mark=square*, mark options={scale=0.8, solid}] coordinates {  (4,28.64) (8,26.21) (16,28.39) };
        \addplot [color=accessiblesky, solid, mark=triangle*, mark options={scale=0.8, solid}] coordinates {  (4,29.64) (8,23.92) (16,23.52) };
        \addplot [color=accessiblesky, dashed, mark=triangle*, mark options={scale=0.8, solid}] coordinates {  (4,32.75) (8,27.85) (16,30.09) };
        \addplot [color=accessiblegreen, solid, mark=diamond*, mark options={scale=0.8, solid}] coordinates {  (4,32.14) (8,31.36) (16,37.38) };
        \addplot [color=accessibleblue, solid, mark=pentagon*, mark options={scale=0.8, solid}] coordinates {  (4,38.60) (8,38.19) (16,40.65) };
        
    
    \nextgroupplot[title={tangram}]
        \addplot [color=accessiblered, solid, mark=*, mark options={scale=0.8, solid}] coordinates { (4,48.53) (8,47.99) (16,51.80) };
        \addplot [color=accessibleorange, solid, mark=square*, mark options={scale=0.8, solid}] coordinates { (4,36.46) (8,28.80) (16,29.57) };
        \addplot [color=accessibleorange, dashed, mark=square*, mark options={scale=0.8, solid}] coordinates {  (4,48.09) (8,48.75) (16,48.64) };
        \addplot [color=accessiblesky, solid, mark=triangle*, mark options={scale=0.8, solid}] coordinates {  (4,43.51) (8,36.59) (16,40.26) };
        \addplot [color=accessiblesky, dashed, mark=triangle*, mark options={scale=0.8, solid}] coordinates {  (4,52.65) (8,53.68) (16,52.54) };
        \addplot [color=accessiblegreen, solid, mark=diamond*, mark options={scale=0.8, solid}] coordinates { (4,59.90) (8,62.24) (16,63.05) };
        \addplot [color=accessibleblue, solid, mark=pentagon*, mark options={scale=0.8, solid}] coordinates { (4,68.32) (8,69.63) (16,66.26) };
        
    \nextgroupplot[hide axis, title={}, clip=false]
    \node[anchor=center, inner sep=5pt] at (axis description cs:0.5,0.5) {
      \footnotesize
      \renewcommand{\arraystretch}{0.9}
      \setlength{\tabcolsep}{3pt}
      \begin{tabular}{@{}l@{}}
        \textbf{Model} \\
        \tikz[baseline=-0.5ex, x=1cm, y=1cm]\draw[accessiblered, thick] (0,0) -- (0.5,0) plot[mark=*, mark options={scale=0.8, solid}] coordinates {(0.25,0)};~GPT-4o \\
        \tikz[baseline=-0.5ex, x=1cm, y=1cm]\draw[accessibleorange, thick] (0,0) -- (0.5,0) plot[mark=square*, mark options={scale=0.8, solid}] coordinates {(0.25,0)};~Gemini 2.5 Flash \\
        \tikz[baseline=-0.5ex, x=1cm, y=1cm]\draw[accessiblesky, thick] (0,0) -- (0.5,0) plot[mark=triangle*, mark options={scale=0.8, solid}] coordinates {(0.25,0)};~Gemini 2.5 Pro \\
        \tikz[baseline=-0.5ex, x=1cm, y=1cm]\draw[accessiblegreen, thick] (0,0) -- (0.5,0) plot[mark=diamond*, mark options={scale=0.8, solid}] coordinates {(0.25,0)};~Gemma3-12b \\
        \tikz[baseline=-0.5ex, x=1cm, y=1cm]\draw[accessibleblue, thick] (0,0) -- (0.5,0) plot[mark=pentagon*, mark options={scale=0.8, solid}] coordinates {(0.25,0)};~Qwen-VL8b \\
        \\
        \textbf{Thinking} \\
        \tikz[baseline=-0.5ex, x=1cm, y=1cm]\draw[black, solid, thick] (0,0) -- (0.5,0);~off \\
        \tikz[baseline=-0.5ex, x=1cm, y=1cm]\draw[black, dashed, thick] (0,0) -- (0.5,0);~on \\
      \end{tabular}
    };
\end{groupplot}
\end{tikzpicture}


==> tikz-figures/sycophancy-stats-2.tex <==
\definecolor{accessiblered}{HTML}{D55E00}
\definecolor{accessibleorange}{HTML}{E69F00}
\definecolor{accessiblesky}{HTML}{56B4E9}
\definecolor{accessiblegreen}{HTML}{009E73}
\definecolor{accessibleblue}{HTML}{66A2E2}
\definecolor{accessiblepurple}{HTML}{CC79A7}
\definecolor{accessibleblack}{HTML}{000000}

\pgfplotstableread[col sep=comma]{
    Model,                      Uncritical, Validation
    {\textbf{Gemini 2.5 Pro} (Thinking)},   5.25 , 14.6
    {\textbf{Gemini 2.5 Pro}},               5.02 , 15.1
    {\textbf{Gemini 2.5 Flash} (Thinking)},            3.66 , 12.6
    {\textbf{Gemini 2.5 Flash} }, 4.25 , 14.0 
    {\textbf{Gemma3-12b}},              3.72 , 14.1
    {\textbf{GPT-4o}},                  3.93 , 14.6 
    {\textbf{Qwen-VL8b}},               4.69 , 13.7
}\sycophancytable
\makebox[\textwidth][c]{
\begin{tikzpicture}
    \pgfplotsset{
        butterflyaxis/.style={
            xbar,
            bar width=12pt,
            y dir=reverse,
            enlarge y limits=0.15,
            y axis line style={opacity=0}, %
            axis x line*=bottom,
            ytick=data,
            nodes near coords,
            nodes near coords align={horizontal},
            every node near coord/.append style={font=\footnotesize},
            xlabel={Percentage (\%)},
            xmin=0
        }
    }

    \begin{groupplot}[
        group style={
            group size=2 by 1,
            horizontal sep=0pt, %
            y descriptions at=edge left %
        },
        height=6.5cm
    ]

    \nextgroupplot[
        butterflyaxis,
        x dir=reverse,          %
        width=5cm,            %
        xmax=10,                 %
        yticklabels from table={\sycophancytable}{Model},
        yticklabel style={align=right, font=\small},
        ytick style={draw=none},
        xlabel={Uncritical agreement \%},
        xlabel style={font=\small}
    ]
    \draw[gray, thin] (rel axis cs:1,0) -- (rel axis cs:1,1);
    
    \addplot[
        fill=accessibleblue, 
        draw=black, 
        bar shift=0pt
    ] table [y expr=\coordindex, x=Uncritical] {\sycophancytable};


    \nextgroupplot[
        butterflyaxis,
        x dir=normal,           %
        width=8.5cm,            %
        xmax=20,                %
        xtick={2, 4, 6, 8, 10, 12, 14, 16, 18, 20},
        ytick=\empty,           %
        yticklabels={},
        xlabel={Validation of false premise \%},
        xlabel style={font=\small}
    ]
    \draw[gray, thin] (rel axis cs:0,0) -- (rel axis cs:0,1);

    \addplot[
        fill=accessiblered, 
        draw=black, 
        pattern=north east lines, 
        pattern color=black!30,
        bar shift=0pt
    ] table [y expr=\coordindex, x=Validation] {\sycophancytable};
    

    \end{groupplot}

\end{tikzpicture}
}

